Guarded Computational Type Theory

Nakano's later modality can be used to specify and define recursive functions which are causal or synchronous; in concert with a notion of clock variable, it is possible to also capture the broader class of productive (co)programs. Until now, it has been difficult to combine these constructs with dependent types in a way that preserves the operational meaning of type theory and admits a hierarchy of universes. We present an operational account of guarded dependent type theory with clocks called Guarded Computational Type Theory, featuring a novel clock intersection connective that enjoys the clock irrelevance principle, as well as a predicative hierarchy of universes which does not require any indexing in clock contexts. Guarded Computational Type Theory is simultaneously a programming language with a rich specification logic, as well as a computational metalanguage that can be used to develop semantics of other languages and logics.

==> figures/monotone-operator-short.tex <==
\begin{align*}
  \TSFun{\sigma}&:\PTSObj\to\PTSObj
  \\
  \ADefine{
    \TSFun{\sigma}\Parens*{\tau}
  }{
    \sigma\cup
    \ValClo{
      \Parens*{
        \CloVoid{\tau}
        \cup\CloUnit{\tau}
        \cup\CloBool{\tau}
        \cup\CloNat{\tau}
        \cup\CloProd{\tau}
        \cup\CloFun{\tau}
        \cup\CloEq{\tau}
        \cup\CloLtr{\tau}
        \cup\CloIsect{\tau}
        \cup\CloKFun{\tau}
        \cup\CloW{\tau}
      }
    }
  }
  \\
  \ADefine{
    \CloLtr{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\CttLater{\kappa}{A}},\mathcal{X}}
    }{
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}}.\
      \Later{\kappa}{
        \Parens*{
          \Member{\Parens{\AT{A},\mathcal{A}}}{\tau}
        }
      }
      \land
      \mathcal{X}\equiv
      \SetCompr{
        \Parens*{\AT{M_0}, \AT{M_1}}
      }{
        \Later{\kappa}{
          \Parens*{
            \Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}}
          }
        }
      }
    }
  }
  \\
  \ADefine{
    \CloIsect{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\IClkIsect{A}},\mathcal{X}}
    }{
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}^\ClkObj}.\
      \Parens*{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{\Parens*{\AT{A(\kappa)},\mathcal{A}(\kappa)}}{\tau}
      }
      \land%
      \mathcal{X}\equiv%
      \SetCompr{
        \Parens*{\AT{M_0}, \AT{M_1}}
      }{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}(\kappa)}
      }
    }
  }
  \\
  \ADefine{
    \CloKFun{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\IClkProd{A}}, \mathcal{X}}
    }{
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}^\ClkObj}.\
      \Parens*{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{\Parens*{\AT{A(\kappa)},\mathcal{A}(\kappa)}}{\tau}
      }
      \land%
      \mathcal{X}\equiv%
      \SetCompr{
        \Parens*{\AT{M_0},\AT{M_1}}
      }{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{
          \Parens*{\AT{M_0(\kappa)},\AT{M_1(\kappa)}}
        }{\mathcal{A}(\kappa)}
      }
    }
  }
\end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/monotone-operator.tex <==
\begin{align*}
  \TSFun{\sigma}&:\PTSObj\to\PTSObj
  \\
  \ADefine{
    \TSFun{\sigma}\Parens*{\tau}
  }{
    \sigma\cup\ValClo{\Conns{\tau}}
  }
  \\
  \textrm{where}
  \\
  \Conns{\tau}
  &\triangleq
  \CloVoid{\tau}
  \cup\CloUnit{\tau}
  \cup\CloBool{\tau}
  \cup\CloNat{\tau}
  \cup\CloProd{\tau}
  \cup\CloFun{\tau}
  \cup\CloKFun{\tau}
  \cup\CloEq{\tau}
  \cup\CloLtr{\tau}
  \cup\CloIsect{\tau}
  \cup\CloW{\tau}
  \\
  \ADefine{
    \CloVoid{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\ITyVoid},\mathcal{X}}
    }{
      \mathcal{X}\equiv
      \varnothing
    }
  }
  \\
  \ADefine{
    \CloUnit{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\ITyUnit},\ValClo{\mathcal{X}}}
    }{
      \mathcal{X}\equiv
      \Braces*{\Parens*{\AT{\bigstar},\AT{\bigstar}}}
    }
  }
  \\
  \ADefine{
    \CloBool{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\ITyBool},\ValClo{\mathcal{X}}}
    }{
      \mathcal{X}\equiv
      \Braces*{\Parens*{\AT{\ITt},\AT{\ITt}},\Parens*{\AT{\IFf},\AT{\IFf}}}
    }
  }
  \\
  \ADefine{
    \CloNat{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\ITyNat},\ValClo{\mathcal{X}}}
    }{
      \mathcal{X}\equiv
      \mu\mathcal{Y}.\
      \Braces*{\Parens*{\AT{\IZe},\AT{\IZe}}}
      \cup
      \Braces*{
        \Parens*{\AT{\ISu{M_0}},\AT{\ISu{M_1}}}
        \mid
        \Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\ValClo{\mathcal{Y}}}
      }
    }
  }
  \\
  \ADefine{
    \CloProd{\tau}
  }{
    \SetCompr{
      \Parens*{
        \AT{\ISg{A}{B}},
        \mathcal{X}
      }
    }{
      \\
      \exists
      \QOf{\mathcal{A}}{\Rel{\ITm{0}}},
      \QOf{\mathcal{B}}{\Rel{\ITm{0}}^{\ITm{0}}}.\\
      \quad
      \Member{\Parens*{\AT{A},\mathcal{A}}}{\tau}
      \\
      \quad
      \mathrel{\land}
      \forall\Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}}.\
      \Member{
        \Parens*{\AT{\Subst{M_0}{B}},\mathcal{B}(\AT{M_0})},
        \Parens*{\AT{\Subst{M_1}{B}},\mathcal{B}(\AT{M_0})},
        \Parens*{\AT{\Subst{M_1}{B}},\mathcal{B}(\AT{M_1})},
        \Parens*{\AT{\Subst{M_0}{B}},\mathcal{B}(\AT{M_1})}
      }{\tau}
      \\
      \quad
      \mathrel{\land}
      \mathcal{X}
      \equiv
      \SetCompr{
        \Parens*{\AT{M_0}, \AT{M_1}}
      }{
        \Member{
          \Parens*{\AT{\IFst{M_0}},\AT{\IFst{M_1}}}
        }{\mathcal{A}}
        \land
        \Member{
          \Parens*{\AT{\ISnd{M_0}},\AT{\ISnd{M_1}}}
        }{
          \mathcal{B}(\AT{\IFst{M_0}})
        }
      }
    }
  }
  \\
  \ADefine{
    \CloFun{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\IPi{A}{B}},\mathcal{X}}
    }{\\
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}},\QOf{\mathcal{B}}{\Rel{\ITm{0}}^{\ITm{0}}}.\\
      \quad
      \Member{\Parens*{\AT{A},\mathcal{A}}}{\tau}
      \\
      \quad
      \mathrel{\land}
      \forall\Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}}.\
      \Member{
        \Parens*{\AT{\Subst{M_0}{B}},\mathcal{B}(\AT{M_0})},
        \Parens*{\AT{\Subst{M_1}{B}},\mathcal{B}(\AT{M_0})},
        \Parens*{\AT{\Subst{M_1}{B}},\mathcal{B}(\AT{M_1})},
        \Parens*{\AT{\Subst{M_0}{B}},\mathcal{B}(\AT{M_1})}
      }{\tau}
      \\
      \quad
      \mathrel{\land}
      \mathcal{X}
      \equiv%
      \SetCompr{
        \Parens*{\AT{M_0}, \AT{M_1}}
      }{
        \forall\Member{\Parens*{\AT{N_0}, \AT{N_1}}}{\mathcal{A}}.\
        \Member{
          \Parens*{\AT{M_0(N_0)}, \AT{M_1(N_1)}}
        }{
          \mathcal{B}(\AT{N_0})
        }
      }
    }
  }
  \\
  \ADefine{
    \CloW{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\IWTy{A}{B}},\ValClo{\mathcal{X}}}
    }{\\
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}},\QOf{\mathcal{B}}{\Rel{\ITm{0}}^{\ITm{0}}}.\\
      \quad
      \Member{\Parens*{\AT{A},\mathcal{A}}}{\tau}
      \\
      \quad
      \mathrel{\land}
      \forall\Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}}.\
      \Member{
        \Parens*{\AT{\Subst{M_0}{B}},\mathcal{B}(\AT{M_0})},
        \Parens*{\AT{\Subst{M_1}{B}},\mathcal{B}(\AT{M_0})},
        \Parens*{\AT{\Subst{M_1}{B}},\mathcal{B}(\AT{M_1})},
        \Parens*{\AT{\Subst{M_0}{B}},\mathcal{B}(\AT{M_1})}
      }{\tau}
      \\
      \quad
      \mathrel{\land}
      \mathcal{X}
      \equiv%
      \mu\mathcal{Y}.\
      \SetCompr{
        \Parens*{
          \AT{\ISup{M_0}{N_0}},
          \AT{\ISup{M_1}{N_1}}
        }
      }{
        \\
        \Member{
          \Parens*{\AT{M_0},\AT{M_1}}
        }{\mathcal{A}}
        \land
        \forall\Member{
          \Parens*{
            \AT{O_0},\AT{O_1}
          }
        }{
          \mathcal{B}\Parens{\AT{M_0}}
        }.\
        \Member{
          \Parens*{
            \AT{\Subst{O_0}{N_0}},
            \AT{\Subst{O_1}{N_1}}
          }
        }{
          \ValClo{Y}
        }
      }
    }
  }
  \\
  \ADefine{
    \CloEq{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\ITyEqu{A}{M_0}{M_1}},\ValClo{\mathcal{X}}}
    }{
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}}.
      \Member{\Parens*{\AT{A},\mathcal{A}}}{\tau}
      \land\Member{\Parens*{\AT{M_0}, \AT{M_0}},\Parens*{\AT{M_1}, \AT{M_1}}}{\mathcal{A}}
      \land
      \mathcal{X}\equiv
      \SetCompr{
        \Parens*{\AT{\bigstar},\AT{\bigstar}}
      }{
        \Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}}
      }
    }
  }
  \\
  \ADefine{
    \CloLtr{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\CttLater{\kappa}{A}},\mathcal{X}}
    }{
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}}.\
      \Later{\kappa}{
        \Parens*{
          \Member{\Parens{\AT{A},\mathcal{A}}}{\tau}
        }
      }
      \land
      \mathcal{X}\equiv
      \SetCompr{
        \Parens*{\AT{M_0}, \AT{M_1}}
      }{
        \Later{\kappa}{
          \Parens*{
            \Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}}
          }
        }
      }
    }
  }
  \\
  \ADefine{
    \CloIsect{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\IClkIsect{A}},\mathcal{X}}
    }{
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}^\ClkObj}.\
      \Parens*{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{\Parens*{\AT{A(\kappa)},\mathcal{A}(\kappa)}}{\tau}
      }
      \land%
      \mathcal{X}\equiv%
      \SetCompr{
        \Parens*{\AT{M_0}, \AT{M_1}}
      }{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{\Parens*{\AT{M_0}, \AT{M_1}}}{\mathcal{A}(\kappa)}
      }
    }
  }
  \\
  \ADefine{
    \CloKFun{\tau}
  }{
    \SetCompr{
      \Parens*{\AT{\IClkProd{A}}, \mathcal{X}}
    }{
      \exists\QOf{\mathcal{A}}{\Rel{\ITm{0}}^\ClkObj}.\
      \Parens*{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{\Parens*{\AT{A(\kappa)},\mathcal{A}(\kappa)}}{\tau}
      }
      \land%
      \mathcal{X}\equiv%
      \SetCompr{
        \Parens*{\AT{M_0},\AT{M_1}}
      }{
        \forall\QOf{\kappa}{\ClkObj}.\
        \Member{
          \Parens*{\AT{M_0(\kappa)},\AT{M_1(\kappa)}}
        }{\mathcal{A}(\kappa)}
      }
    }
  }
\end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/opsem.tex <==
\begin{mathpar}
  \Infer{
    \Val{
      \ILam{M}
    }
  }{
  }
  \and
  \Infer{
    \Val{\IPair{M_0}{M_1}}
  }{
  }
  \and
  \Infer{
    \Val{\bigstar}
  }{
  }
  \and
  \Infer{
    \Val{\ITt}
  }{
  }
  \and
  \Infer{
    \Val{\IFf}
  }{
  }
  \and
  \Infer{
    \Val{\IZe}
  }{
  }
  \and
  \Infer{
    \Val{\ISu{M}}
  }{
  }
  \and
  \Infer{
    \Val{\IPi{A}{B}}
  }{
  }
  \and
  \Infer{
    \Val{\ISg{A}{B}}
  }{
  }
  \and
  \Infer{
    \Val{\ITyEqu{A}{M_0}{M_1}}
  }{
  }
  \and
  \Infer{
    \Val{\CttLater{\kappa}{A}}
  }{
  }
  \and
  \Infer{
    \Val{\IClkIsect{A}}
  }{
  }
  \and
  \Infer{
    \Val{\ITyVoid}
  }{
  }
  \and
  \Infer{
    \Val{\ITyUnit}
  }{
  }
  \and
  \Infer{
    \Val{\ITyBool}
  }{
  }
  \and
  \Infer{
    \Val{\ITyNat}
  }{
  }
  \and
  \Infer{
    \Val{\ITyUniv{i}}
  }{
  }
  \\
  \Infer{
    \Step{M_0\ M_1}{
      M_0'\ M_1
    }
  }{
    \Step{M_0}{M_0'}
  }
  \and
  \Infer{
    \Step{M_0\ k}{
      M_0'\ k
    }
  }{
    \Step{M_0}{M_0'}
  }
  \and
  \Infer{
    \Step{\IFst{M}}{\IFst{M'}}
  }{
    \Step{M}{M'}
  }
  \and
  \Infer{
    \Step{\ISnd{M}}{\ISnd{M'}}
  }{
    \Step{M}{M'}
  }
  \and
  \Infer{
    \Step{\IIf{M_b}{M_t}{M_f}}{\IIf{M_b'}{M_t}{M_f}}
  }{
    \Step{M_b}{M_b'}
  }
  \and
  \Infer{
    \Step{\IIfZe{M_n}{M_z}{M_s}}{\IIfZe{M_n'}{M_z}{M_s}}
  }{
    \Step{M_n}{M_n'}
  }
  \and
  \Infer{
    \Step{\IWRec{M}{N}}{\IWRec{M'}{N}}
  }{
    \Step{M}{M'}
  }
  \and
  \Infer{
    \Step{\Parens*{\ILam{M_f}}\ M}{
      \Subst{M}{M_f}
    }
  }{
  }
  \and
  \Infer{
    \Step{\Parens*{\IKLam{M}}\ \kappa}{
      M(\kappa)
    }
  }{
  }
  \and
  \Infer{
    \Step{\IFst{\IPair{M_0}{M_1}}}{M_0}
  }{
  }
  \and
  \Infer{
    \Step{\ISnd{\IPair{M_0}{M_1}}}{M_1}
  }{
  }
  \and
  \Infer{
    \Step{\IIf{\ITt}{M_t}{M_f}}{M_t}
  }{
  }
  \and
  \Infer{
    \Step{\IIf{\IFf}{M_t}{M_f}}{M_f}
  }{
  }
  \and
  \Infer{
    \Step{\IIfZe{\IZe}{M_z}{M_s}}{M_z}
  }{
  }
  \and
  \Infer{
    \Step{\IIfZe{\ISu{M_n}}{M_z}{M_s}}{
      \Subst{M_n}{M_s}
    }
  }{
  }
  \and
  \Infer{
    \Step{
      \IWRec{
        \ISup{M}{N}
      }{
        O
      }
    }{
      \Subst{
        \Squares{
          M,N,\IWRec{\Subst{M}{N}}{O}
        }
      }{O}
    }
  }{
  }
  \and
  \Infer{
    \Step{\IFix{M}}{
      \Subst{
        \IFix{M}
      }{M}
    }
  }{
  }
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/programs-opsem-short.tex <==
\begin{mathpar}
  \Define{
    \IVar{n}
  }{
    \MkSet{i\mid{i}<{n}}
  }
  \\
  \Infer{
    \IsITm{\Var{i}}{n}
  }{
    \IsIVar{i}{n}
  }
  \and
  \Infer{
    \IsITm{\ILam{M}}{n}
  }{
    \IsITm{M}{n+1}
  }
  \and
  \Infer{
    \IsITm{\IKLam{M}}{n}
  }{
    \HIBox{
      \Of{\AT{M}}{{\ITm{n}}^\ClkObj}
    }
  }
  \and
  \Infer{
    \IsITm{M_0\Parens*{M_1}}{n}
  }{
    \IsITm{M_0}{n}
    \\
    \IsITm{M_1}{n}
  }
  \and
  \Infer{
    \IsITm{M\Parens*{\kappa}}{n}
  }{
    \IsITm{M}{n}
    \\
    \HIBox{\Of{\kappa}{\ClkObj}}
  }
  \and
  \Infer{
    \IsITm{\IFix{M}}{n}
  }{
    \IsITm{M}{n+1}
  }
  \and
  \Infer{
    \IsITm{\CttLater{\kappa}{A}}{n}
  }{
    \HIBox{\Of{\kappa}{\ClkObj}}
    \\
    \IsITm{A}{n}
  }
  \and
  \Infer{
    \IsITm{\IClkIsect{A}}{n}
  }{
    \HIBox{
      \Of{\AT{A}}{{\ITm{n}}^\ClkObj}
    }
  }
  \and
  \Infer{
    \IsITm{\IClkProd{A}}{n}
  }{
    \HIBox{
      \Of{\AT{A}}{{\ITm{n}}^\ClkObj}
    }
  }
  \and
  \Infer{
    \IsITm{\ITyUniv{i}}{n}
  }{
    \Of{i}{\Nat}
  }
  \\
  \Infer{
    \Val{
      \ILam{M}
    }
  }{
  }
  \and
  \Infer{
    \Val{\CttLater{\kappa}{A}}
  }{
  }
  \and
  \Infer{
    \Val{\IClkIsect{A}}
  }{
  }
  \and
  \Infer{
    \Val{\ITyUniv{i}}
  }{
  }
  \and
  \Infer{
    \Step{M_0\Parens*{M_1}}{
      M_0'\Parens*{M_1}
    }
  }{
    \Step{M_0}{M_0'}
  }
  \and
  \Infer{
    \Step{\Parens*{\ILam{M_f}}\Parens{M}}{
      \Subst{M}{M_f}
    }
  }{
  }
  \and
  \Infer{
    \Step{\IFix{M}}{
      \Subst{
        \IFix{M}
      }{M}
    }
  }{
  }
\end{mathpar}


==> figures/programs.tex <==
\begin{mathpar}
  \Define{
    \IVar{n}
  }{
    \MkSet{i\mid{i}<{n}}
  }
  \\
  \Infer{
    \IsITm{\IVar{i}}{n}
  }{
    \IsIVar{i}{n}
  }
  \and
  \Infer{
    \IsITm{\ILam{M}}{n}
  }{
    \IsITm{M}{n+1}
  }
  \and
  \Infer{
    \IsITm{M_0\Parens*{M_1}}{n}
  }{
    \IsITm{M_0}{n}
    \\
    \IsITm{M_1}{n}
  }
  \and
  \Infer{
    \IsITm{\IFix{M}}{n}
  }{
    \IsITm{M}{n+1}
  }
  \and
  \Infer{
    \IsITm{\IPair{M_0}{M_1}}{n}
  }{
    \IsITm{M_0}{n}
    \\
    \IsITm{M_1}{n}
  }
  \and
  \Infer{
    \IsITm{\IFst{M}}{n}
  }{
    \IsITm{M}{n}
  }
  \and
  \Infer{
    \IsITm{\ISnd{M}}{n}
  }{
    \IsITm{M}{n}
  }
  \and
  \Infer{
    \IsITm{\bigstar}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\ITt}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\IFf}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\IZe}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\ISu{M}}{n}
  }{
    \IsITm{M}{n}
  }
  \and
  \Infer{
    \IsITm{\IIf{M_b}{M_t}{M_f}}{n}
  }{
    \IsITm{M_b}{n}
    \\
    \IsITm{M_t}{n}
    \\
    \IsITm{M_f}{n}
  }
  \and
  \Infer{
    \IsITm{\IIfZe{M_n}{M_z}{M_s}}{n}
  }{
    \IsITm{M_n}{n}
    \\
    \IsITm{M_z}{n}
    \\
    \IsITm{M_s}{n+1}
  }
  \and
  \Infer{
    \IsITm{\ISup{M}{N}}{n}
  }{
    \IsITm{M}{n}
    \\
    \IsITm{N}{n+1}
  }
  \and
  \Infer{
    \IsITm{\IWRec{M}{N}}{n}
  }{
    \IsITm{M}{n}
    \\
    \IsITm{N}{n+3}
  }
  \and
  \Infer{
    \IsITm{\IPi{A}{B}}{n}
  }{
    \IsITm{A}{n}
    \\
    \IsITm{B}{n+1}
  }
  \and
  \Infer{
    \IsITm{\ISg{A}{B}}{n}
  }{
    \IsITm{A}{n}
    \\
    \IsITm{B}{n+1}
  }
  \and
  \Infer{
    \IsITm{\IWTy{A}{B}}{n}
  }{
    \IsITm{A}{n}
    \\
    \IsITm{B}{n+1}
  }
  \and
  \Infer{
    \IsITm{\ITyEqu{A}{M_0}{M_1}}{n}
  }{
    \IsITm{A}{n}
    \\
    \IsITm{M_0}{n}
    \\
    \IsITm{M_1}{n}
  }
  \and
  \Infer{
    \IsITm{\CttLater{\kappa}{A}}{n}
  }{
    \HIBox{\Of{\kappa}{\ClkObj}}
    \\
    \IsITm{A}{n}
  }
  \and
  \Infer{
    \IsITm{\IClkIsect{A}}{n}
  }{
    \HIBox{
      \Of{\AT{A}}{{\ITm{n}}^\ClkObj}
    }
  }
  \and
  \Infer{
    \IsITm{\ITyVoid}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\ITyUnit}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\ITyBool}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\ITyNat}{n}
  }{
  }
  \and
  \Infer{
    \IsITm{\ITyUniv{i}}{n}
  }{
    \Of{i}{\Nat}
  }
\end{mathpar}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/validated-rules-short.tex <==
\begin{mathparpagebreakable}
  \inferrule[\CoqRef{Isect.univ\_eq}]{
    \FHypEqMem{\Delta,k}{\Gamma}{A_0}{A_1}{\TyUniv{i}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{\ClkIsect{k}{A_0}}{\ClkIsect{k}{A_1}}{\TyUniv{i}}
  }
  \and
  \inferrule[\CoqRef{Isect.intro}]{
    \FHypEqMem{\Delta,k}{\Gamma}{M_0}{M_1}{A}
    \\
    \FHypIsMem{\Delta,k}{\Gamma}{A}{\TyUniv{i}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{M_0}{M_1}{\ClkIsect{k}{A}}
  }
  \and
  \inferrule[\CoqRef{Isect.irrelevance}]{
    \FHypIsMem{\Delta}{\Gamma}{A}{\TyUniv{i}}
    \\
    \Parens*{\CT{k}\notin\CT{\Delta}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{A}{\ClkIsect{k}{A}}{\TyUniv{i}}
  }
  \and
  \inferrule[\CoqRef{Isect.preserves\_sigma}]{
    \FHypEqMem{\Delta,k}{\Gamma}{A_0}{A_1}{\TyUniv{i}}
    \\
    \FHypEqMem{\Delta,k}{\Gamma}{B_0}{B_1}{\TyUniv{i}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{
      \ClkIsect{k}{\Parens*{\DSum{x}{A_0}{B_0}}}
    }{
      \DSum{x}{\ClkIsect{k}{A_0}}{\ClkIsect{k}{B_0}}
    }{
      \TyUniv{i}
    }
  }
  \and
  \inferrule[\CoqRef{KArr.univ\_eq}]{
    \FHypEqMem{\Delta,k}{\Gamma}{A_0}{A_1}{\TyUniv{i}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{\ClkProd{k}{A_0}}{\ClkProd{k}{A_1}}{\TyUniv{i}}
  }
  \and
  \inferrule[\CoqRef{KArr.intro}]{
    \FHypEqMem{\Delta,k}{\Gamma}{A}{A}{\TyUniv{i}}
    \\
    \FHypEqMem{\Delta,k}{\Gamma}{M_0}{M_1}{A}
  }{
    \FHypEqMem{\Delta}{\Gamma}{\Lam{k}{M_0}}{\Lam{k}{M_1}}{\ClkProd{k}{A}}
  }
  \and
  \inferrule[\CoqRef{KArr.elim}]{
    \FHypEqMem{\Delta,k',k}{\Gamma}{A}{A}{\TyUniv{i}}
    \\
    \FHypEqMem{\Delta,k'}{\Gamma}{M_0}{M_1}{\ClkProd{k}{A}}
  }{
    \FHypEqMem{\Delta,k'}{\Gamma}{M_0(k')}{M_1(k')}{[k'/k]A}
  }
  \and
  \inferrule[\CoqRef{Later.univ\_eq}]{
    \FHypEqMem{\Delta,k}{\Gamma}{A_0}{A_1}{\CttLater{k}{\TyUniv{i}}}
  }{
    \FHypEqMem{\Delta,k}{\Gamma}{\CttLater{k}{A_0}}{\CttLater{k}{A_1}}{\TyUniv{i}}
  }
  \and
  \inferrule[\CoqRef{Later.intro}]{
    \FHypEqMem{\Delta,k}{\Gamma}{M_0}{M_1}{A}
    \\
    \FHypIsMem{\Delta,k}{\Gamma}{A}{\TyUniv{i}}
  }{
    \FHypEqMem{\Delta,k}{\Gamma}{M_0}{M_1}{\CttLater{k}{A}}
  }
  \and
  \inferrule[\CoqRef{Later.force}]{
    \FHypEqMem{\Delta}{\Gamma}{\ClkIsect{k}{A_0}}{\ClkIsect{k}{A_1}}{\TyUniv{i}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{\ClkIsect{k}{\CttLater{k}{A_0}}}{\ClkIsect{k}{A_1}}{\TyUniv{i}}
  }
  \and
  \inferrule[\CoqRef{Later.preserves\_pi}]{
    \FHypEqMem{\Delta}{\Gamma}{A_0}{A_1}{\TyUniv{i}}
    \\
    \FHypEqMem{\Delta}{\Gamma,x:A}{B_0}{B_1}{\CttLater{k}{\TyUniv{i}}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{\CttLater{\kappa}{\Parens*{\DProd{x}{A_0}{B_0}}}}{\DProd{x}{\CttLater{k}{A_1}}{\CttLater{k}{B_1}}}{\TyUniv{i}}
  }
  \and
  \inferrule[\CoqRef{Later.preserves\_sigma}]{
    \FHypEqMem{\Delta}{\Gamma}{A_0}{A_1}{\TyUniv{i}}
    \\
    \FHypEqMem{\Delta}{\Gamma,x:A}{B_0}{B_1}{\CttLater{k}{\TyUniv{i}}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{\CttLater{\kappa}{\Parens*{\DSum{x}{A_0}{B_0}}}}{\DSum{x}{\CttLater{k}{A_1}}{\CttLater{k}{B_1}}}{\TyUniv{i}}
  }
  \and
  \inferrule[\CoqRef{Later.induction}]{
    \FHypEqMem{\Delta,k}{\Gamma,x:\CttLater{k}{A}}{M_0}{M_1}{A}
  }{
    \FHypEqMem{\Delta,k}{\Gamma}{\Fix{x}{M_0}}{\Fix{x}{M_1}}{A}
  }
  \and
  \inferrule[\CoqRef{General.conv\_mem}]{
    \FHypEqMem{\Delta}{\Gamma}{M_{01}}{M_1}{\alpha}
    \\
    \IsEq{\pi(\CT{\Gamma})}{\CT{\Psi}}
    \\
    \FOpenConv{\Delta}{\Psi}{M_{00}}{M_{01}}
  }{
    \FHypEqMem{\Delta}{\Gamma}{M_{00}}{M_1}{\alpha}
  }
  \and
  \inferrule[\CoqRef{General.conv\_ty}]{
    \FHypEqMem{\Delta}{\Gamma}{M_0}{M_1}{A_1}
    \\
    \IsEq{\pi(\CT{\Gamma})}{\CT{\Psi}}
    \\
    \FOpenConv{\Delta}{\Psi}{A_0}{A_1}
  }{
    \FHypEqMem{\Delta}{\Gamma}{M_0}{M_1}{A_0}
  }
\end{mathparpagebreakable}

